Light-front zero-mode issue on the vector meson decay constant

We discuss the light-front zero-mode issue in the light-front quark model (LFQM) prediction of a vector meson decay constant from the perspective of the vacuum fluctuation consistent with the chiral symmetry of QCD. We extend the exactly solvable manifestly covariant Bethe-Salpeter model calculation to the more phenomenologically accessible realistic LFQM and present a self-consistent covariant description of the vector meson decay constant analyzing the twist-2 and twist-3 quark-antiquark distribution amplitudes with even chirality.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

